Dark Matter Candidates - Axions, Neutralinos, Gravitinos, and Axinos

The existence of dark matter provides strong evidence for physics beyond the Standard Model. Extending the Standard Model with the Peccei-Quinn symmetry and/or supersymmetry, compelling dark matter candidates appear. For the axion, the neutralino, the gravitino, and the axino, I review primordial production mechanisms, cosmological and astrophysical constraints, experimental searches, and prospects for experimental identification.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

